Macro-evolutionary models and coalescent point processes: The shape and probability of reconstructed phylogenies

Forward-time models of diversification (i.e., speciation and extinction) produce phylogenetic trees that grow "vertically" as time goes by. Pruning the extinct lineages out of such trees leads to natural models for reconstructed trees (i.e., phylogenies of extant species). Alternatively, reconstructed trees can be modelled by coalescent point processes (CPP), where trees grow "horizontally" by the sequential addition of vertical edges. Each new edge starts at some random speciation time and ends at the present time; speciation times are drawn from the same distribution independently. CPP lead to extremely fast computation of tree likelihoods and simulation of reconstructed trees. Their topology always follows the uniform distribution on ranked tree shapes (URT). We characterize which forward-time models lead to URT reconstructed trees and among these, which lead to CPP reconstructed trees. We show that for any "asymmetric" diversification model in which speciation rates only depend on time and extinction rates only depend on time and on a non-heritable trait (e.g., age), the reconstructed tree is CPP, even if extant species are incompletely sampled. If rates additionally depend on the number of species, the reconstructed tree is (only) URT (but not CPP). We characterize the common distribution of speciation times in the CPP description, and discuss incomplete species sampling as well as three special model cases in detail: 1) extinction rate does not depend on a trait; 2) rates do not depend on time; 3) mass extinctions may happen additionally at certain points in the past.

==> counterexamples.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [couterexamples.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.7mm % = 2.845pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(79,33.75)(-6,0)
\put(3,4){\line(1,0){2}}
\put(3,12){\line(1,0){2}}
\put(3,20){\line(1,0){2}}
\put(3,28){\line(1,0){2}}
\put(29,4){\line(0,1){27}}
\put(29,11.5){\line(1,0){5}}
\put(34,11.5){\line(0,1){19.5}}
\put(34,19.375){\line(1,0){5}}
\put(39,19.375){\line(0,1){11.625}}
\put(39,26.625){\line(1,0){5}}
\put(44,26.625){\line(0,1){4.375}}
\put(34,14.125){\line(1,0){2}}
\put(36,14.125){\line(0,1){2.5}}
\put(29,16.375){\line(1,0){2}}
\put(31,16.375){\line(0,1){1.5}}
\put(29,25.75){\line(1,0){2}}
\put(31,25.75){\line(0,1){1}}
\put(39,22.875){\line(1,0){2}}
\put(41,22.875){\line(0,1){1.625}}
\put(52,4){\line(0,1){27}}
\put(52,25){\line(1,0){3}}
\put(55,25){\line(0,1){6}}
\put(52,7.75){\line(1,0){9}}
\put(61,7.75){\line(0,1){23.25}}
\put(61,8.25){\line(1,0){9}}
\put(70,8.25){\line(0,1){22.75}}
\put(61,15){\line(1,0){3}}
\put(64,15){\line(0,1){16}}
\put(64,22.5){\line(1,0){3}}
\put(67,22.5){\line(0,1){8.5}}
\put(70,18){\line(1,0){3}}
\put(73,18){\line(0,1){13}}
\put(4,3){\vector(0,1){30}}
\put(12,4){\line(0,1){27}}
\put(12,11.75){\line(1,0){3}}
\put(15,11.75){\line(0,1){19.25}}
\put(15,19.375){\line(1,0){3}}
\put(18,19.375){\line(0,1){11.625}}
\put(18,26.875){\line(1,0){3}}
\put(21,26.875){\line(0,1){4}}
\put(4,4){\line(1,0){75}}
%\dottedline(4,12)(79,12)
\multiput(3.93,11.93)(.986842,0){77}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(4,20)(79,20)
\multiput(3.93,19.93)(.986842,0){77}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(4,28)(79,28)
\multiput(3.93,27.93)(.986842,0){77}{{\rule{.4pt}{.4pt}}}
%\end
\put(52,16.625){\line(1,0){6}}
\put(58,16.625){\line(0,1){14.375}}
\put(1.5,4){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(1.5,12){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(1.5,20){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(1.5,28){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(4,33.75){\makebox(0,0)[cc]{\scriptsize $t$}}
\put(15,2.5){\makebox(0,0)[cc]{\scriptsize (a)}}
\put(34,2.5){\makebox(0,0)[cc]{\scriptsize (b)}}
\put(61,2.5){\makebox(0,0)[cc]{\scriptsize (c)}}
\end{picture}


==> examplePhylo.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [examplePhylo.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.8mm % = 4.837pt
\linethickness{0.2pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(72.13,57)(0,0)
\thicklines
\put(12,27){\line(0,1){12}}
\thinlines
\put(15,36){\line(1,0){.07}}
\put(11.93,35.93){\line(1,0){.75}}
\put(13.43,35.93){\line(1,0){.75}}
\thicklines
\put(15,36){\line(0,1){8}}
\thinlines
\put(18,42){\line(1,0){.07}}
\put(14.93,41.93){\line(1,0){.75}}
\put(16.43,41.93){\line(1,0){.75}}
\thicklines
\put(18,42){\line(0,1){5}}
\thinlines
\put(20,40){\line(1,0){.07}}
\put(14.93,39.93){\line(1,0){.833}}
\put(16.6,39.93){\line(1,0){.833}}
\put(18.26,39.93){\line(1,0){.833}}
\thicklines
\put(20,40){\line(0,1){4}}
\put(23,41){\line(0,1){5}}
\put(29,31){\line(0,1){6}}
\thinlines
\put(32,35){\line(1,0){.07}}
\put(28.93,34.93){\line(1,0){.75}}
\put(30.43,34.93){\line(1,0){.75}}
\thicklines
\put(32,35){\line(0,1){15}}
\thinlines
\put(35,48){\line(1,0){.07}}
\put(31.93,47.93){\line(1,0){.75}}
\put(33.43,47.93){\line(1,0){.75}}
\thicklines
\put(35,48){\line(0,1){3}}
\thinlines
\put(23,41){\line(1,0){.07}}
\put(19.93,40.93){\line(1,0){.75}}
\put(21.43,40.93){\line(1,0){.75}}
\put(38,49){\line(1,0){.07}}
\put(34.93,48.93){\line(1,0){.75}}
\put(36.43,48.93){\line(1,0){.75}}
\thicklines
\put(38,49){\line(0,1){4}}
\thinlines
\put(41,52){\line(1,0){.07}}
\put(37.93,51.93){\line(1,0){.75}}
\put(39.43,51.93){\line(1,0){.75}}
\thicklines
\put(41,52){\line(0,1){3}}
\thinlines
\put(43,51){\line(1,0){.07}}
\put(37.93,50.93){\line(1,0){.833}}
\put(39.6,50.93){\line(1,0){.833}}
\put(41.26,50.93){\line(1,0){.833}}
\thicklines
\put(43,51){\line(0,1){2}}
\thinlines
\put(40,44){\line(1,0){.07}}
\put(31.93,43.93){\line(1,0){.889}}
\put(33.71,43.93){\line(1,0){.889}}
\put(35.49,43.93){\line(1,0){.889}}
\put(37.26,43.93){\line(1,0){.889}}
\put(39.04,43.93){\line(1,0){.889}}
\thicklines
\put(40,44){\line(0,1){4}}
\thinlines
\put(45,38){\line(1,0){.07}}
\put(31.93,37.93){\line(1,0){.929}}
\put(33.79,37.93){\line(1,0){.929}}
\put(35.64,37.93){\line(1,0){.929}}
\put(37.5,37.93){\line(1,0){.929}}
\put(39.36,37.93){\line(1,0){.929}}
\put(41.22,37.93){\line(1,0){.929}}
\put(43.07,37.93){\line(1,0){.929}}
\thicklines
\put(45,38){\line(0,1){8}}
\thinlines
\put(48,44){\line(1,0){.07}}
\put(44.93,43.93){\line(1,0){.75}}
\put(46.43,43.93){\line(1,0){.75}}
\thicklines
\put(48,44){\line(0,1){4}}
\thinlines
\put(50,42){\line(1,0){.07}}
\put(44.93,41.93){\line(1,0){.833}}
\put(46.6,41.93){\line(1,0){.833}}
\put(48.26,41.93){\line(1,0){.833}}
\thicklines
\put(50,42){\line(0,1){4}}
\thinlines
\put(53,45){\line(1,0){.07}}
\put(49.93,44.93){\line(1,0){.75}}
\put(51.43,44.93){\line(1,0){.75}}
\thicklines
\put(53,45){\line(0,1){7}}
\thinlines
\put(58,48){\line(1,0){.07}}
\put(52.93,47.93){\line(1,0){.833}}
\put(54.6,47.93){\line(1,0){.833}}
\put(56.26,47.93){\line(1,0){.833}}
\put(60,46){\line(1,0){.07}}
\put(52.93,45.93){\line(1,0){.875}}
\put(54.68,45.93){\line(1,0){.875}}
\put(56.43,45.93){\line(1,0){.875}}
\put(58.18,45.93){\line(1,0){.875}}
\thicklines
\put(60,46){\line(0,1){3}}
\thinlines
\put(62,39){\line(1,0){.07}}
\put(44.93,38.93){\line(1,0){.944}}
\put(46.82,38.93){\line(1,0){.944}}
\put(48.71,38.93){\line(1,0){.944}}
\put(50.6,38.93){\line(1,0){.944}}
\put(52.49,38.93){\line(1,0){.944}}
\put(54.37,38.93){\line(1,0){.944}}
\put(56.26,38.93){\line(1,0){.944}}
\put(58.15,38.93){\line(1,0){.944}}
\put(60.04,38.93){\line(1,0){.944}}
\thicklines
\put(62,39){\line(0,1){5}}
\thinlines
\put(65,42){\line(1,0){.07}}
\put(61.93,41.93){\line(1,0){.75}}
\put(63.43,41.93){\line(1,0){.75}}
\thicklines
\put(65,42){\line(0,1){3}}
\thinlines
\put(67,33){\line(1,0){.07}}
\put(28.93,32.93){\line(1,0){.974}}
\put(30.88,32.93){\line(1,0){.974}}
\put(32.83,32.93){\line(1,0){.974}}
\put(34.78,32.93){\line(1,0){.974}}
\put(36.72,32.93){\line(1,0){.974}}
\put(38.67,32.93){\line(1,0){.974}}
\put(40.62,32.93){\line(1,0){.974}}
\put(42.57,32.93){\line(1,0){.974}}
\put(44.52,32.93){\line(1,0){.974}}
\put(46.47,32.93){\line(1,0){.974}}
\put(48.42,32.93){\line(1,0){.974}}
\put(50.37,32.93){\line(1,0){.974}}
\put(52.31,32.93){\line(1,0){.974}}
\put(54.26,32.93){\line(1,0){.974}}
\put(56.21,32.93){\line(1,0){.974}}
\put(58.16,32.93){\line(1,0){.974}}
\put(60.11,32.93){\line(1,0){.974}}
\put(62.06,32.93){\line(1,0){.974}}
\put(64.01,32.93){\line(1,0){.974}}
\put(65.96,32.93){\line(1,0){.974}}
\thicklines
\put(67,33){\line(0,1){3}}
\thinlines
\put(29,31){\line(1,0){.07}}
\put(11.93,30.93){\line(1,0){.944}}
\put(13.82,30.93){\line(1,0){.944}}
\put(15.71,30.93){\line(1,0){.944}}
\put(17.6,30.93){\line(1,0){.944}}
\put(19.49,30.93){\line(1,0){.944}}
\put(21.37,30.93){\line(1,0){.944}}
\put(23.26,30.93){\line(1,0){.944}}
\put(25.15,30.93){\line(1,0){.944}}
\put(27.04,30.93){\line(1,0){.944}}
\put(25,37){\line(1,0){.07}}
\put(14.93,36.93){\line(1,0){.909}}
\put(16.75,36.93){\line(1,0){.909}}
\put(18.57,36.93){\line(1,0){.909}}
\put(20.38,36.93){\line(1,0){.909}}
\put(22.2,36.93){\line(1,0){.909}}
\put(24.02,36.93){\line(1,0){.909}}
\thicklines
\put(25,37){\line(0,1){3}}
\thinlines
\put(27,39){\line(1,0){.07}}
\put(24.93,38.93){\line(1,0){.667}}
\put(26.26,38.93){\line(1,0){.667}}
\thicklines
\put(27,39){\line(0,1){2}}
\thinlines
\put(9,27){\vector(0,1){30}}
%\dashline(8,27)(72.13,27)
\put(7.979,26.979){\line(1,0){.9866}}
\put(9.953,26.979){\line(1,0){.9866}}
\put(11.926,26.979){\line(1,0){.9866}}
\put(13.899,26.979){\line(1,0){.9866}}
\put(15.872,26.979){\line(1,0){.9866}}
\put(17.845,26.979){\line(1,0){.9866}}
\put(19.819,26.979){\line(1,0){.9866}}
\put(21.792,26.979){\line(1,0){.9866}}
\put(23.765,26.979){\line(1,0){.9866}}
\put(25.738,26.979){\line(1,0){.9866}}
\put(27.712,26.979){\line(1,0){.9866}}
\put(29.685,26.979){\line(1,0){.9866}}
\put(31.658,26.979){\line(1,0){.9866}}
\put(33.631,26.979){\line(1,0){.9866}}
\put(35.605,26.979){\line(1,0){.9866}}
\put(37.578,26.979){\line(1,0){.9866}}
\put(39.551,26.979){\line(1,0){.9866}}
\put(41.524,26.979){\line(1,0){.9866}}
\put(43.497,26.979){\line(1,0){.9866}}
\put(45.471,26.979){\line(1,0){.9866}}
\put(47.444,26.979){\line(1,0){.9866}}
\put(49.417,26.979){\line(1,0){.9866}}
\put(51.39,26.979){\line(1,0){.9866}}
\put(53.364,26.979){\line(1,0){.9866}}
\put(55.337,26.979){\line(1,0){.9866}}
\put(57.31,26.979){\line(1,0){.9866}}
\put(59.283,26.979){\line(1,0){.9866}}
\put(61.257,26.979){\line(1,0){.9866}}
\put(63.23,26.979){\line(1,0){.9866}}
\put(65.203,26.979){\line(1,0){.9866}}
\put(67.176,26.979){\line(1,0){.9866}}
\put(69.149,26.979){\line(1,0){.9866}}
\put(71.123,26.979){\line(1,0){.9866}}
%\end
%\dashline(8,2)(72.13,2)
\put(7.979,1.979){\line(1,0){.9866}}
\put(9.953,1.979){\line(1,0){.9866}}
\put(11.926,1.979){\line(1,0){.9866}}
\put(13.899,1.979){\line(1,0){.9866}}
\put(15.872,1.979){\line(1,0){.9866}}
\put(17.845,1.979){\line(1,0){.9866}}
\put(19.819,1.979){\line(1,0){.9866}}
\put(21.792,1.979){\line(1,0){.9866}}
\put(23.765,1.979){\line(1,0){.9866}}
\put(25.738,1.979){\line(1,0){.9866}}
\put(27.712,1.979){\line(1,0){.9866}}
\put(29.685,1.979){\line(1,0){.9866}}
\put(31.658,1.979){\line(1,0){.9866}}
\put(33.631,1.979){\line(1,0){.9866}}
\put(35.605,1.979){\line(1,0){.9866}}
\put(37.578,1.979){\line(1,0){.9866}}
\put(39.551,1.979){\line(1,0){.9866}}
\put(41.524,1.979){\line(1,0){.9866}}
\put(43.497,1.979){\line(1,0){.9866}}
\put(45.471,1.979){\line(1,0){.9866}}
\put(47.444,1.979){\line(1,0){.9866}}
\put(49.417,1.979){\line(1,0){.9866}}
\put(51.39,1.979){\line(1,0){.9866}}
\put(53.364,1.979){\line(1,0){.9866}}
\put(55.337,1.979){\line(1,0){.9866}}
\put(57.31,1.979){\line(1,0){.9866}}
\put(59.283,1.979){\line(1,0){.9866}}
\put(61.257,1.979){\line(1,0){.9866}}
\put(63.23,1.979){\line(1,0){.9866}}
\put(65.203,1.979){\line(1,0){.9866}}
\put(67.176,1.979){\line(1,0){.9866}}
\put(69.149,1.979){\line(1,0){.9866}}
\put(71.123,1.979){\line(1,0){.9866}}
%\end
\thicklines
\put(58,48){\line(0,1){2}}
\thinlines
\put(55,50){\line(1,0){.07}}
\put(52.93,49.93){\line(1,0){.667}}
\put(54.26,49.93){\line(1,0){.667}}
\thicklines
\put(55,50){\line(0,1){3}}
\thinlines
\put(57,51){\line(1,0){.07}}
\put(54.93,50.93){\line(1,0){.667}}
\put(56.26,50.93){\line(1,0){.667}}
\thicklines
\put(57,51){\line(0,1){3}}
\put(6,55.875){\makebox(0,0)[cc]{(a)}}
\put(6,21.75){\makebox(0,0)[cc]{(b)}}
\thinlines
\put(8,43){\line(1,0){62}}
\put(8,18){\line(1,0){62}}
\thicklines
\put(28.5,18){\vector(0,-1){12}}
\put(34.5,18){\vector(0,-1){5}}
\put(30.5,13.125){\makebox(0,0)[cc]{\scriptsize $H_4$}}
\put(36.5,15.625){\makebox(0,0)[cc]{\scriptsize $H_5$}}
\thinlines
\put(21,18){\line(0,-1){3}}
\put(27,18){\line(0,-1){2}}
\put(33,18){\line(0,-1){12}}
\put(45,18){\line(0,-1){1}}
\put(51,18){\line(0,-1){4}}
\put(57,18){\line(0,-1){1}}
\put(39,18){\line(0,-1){5}}
\put(15,18){\line(0,-1){1}}
%\dashline{1}(15,17)(9,17)
\put(14.979,16.979){\line(-1,0){.8571}}
\put(13.265,16.979){\line(-1,0){.8571}}
\put(11.551,16.979){\line(-1,0){.8571}}
\put(9.836,16.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(21,15)(9,15)
\put(20.979,14.979){\line(-1,0){.9231}}
\put(19.133,14.979){\line(-1,0){.9231}}
\put(17.287,14.979){\line(-1,0){.9231}}
\put(15.441,14.979){\line(-1,0){.9231}}
\put(13.595,14.979){\line(-1,0){.9231}}
\put(11.749,14.979){\line(-1,0){.9231}}
\put(9.902,14.979){\line(-1,0){.9231}}
%\end
%\dashline{1}(27,16)(21,16)
\put(26.979,15.979){\line(-1,0){.8571}}
\put(25.265,15.979){\line(-1,0){.8571}}
\put(23.551,15.979){\line(-1,0){.8571}}
\put(21.836,15.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(33,6)(9,6)
\put(32.979,5.979){\line(-1,0){.96}}
\put(31.059,5.979){\line(-1,0){.96}}
\put(29.139,5.979){\line(-1,0){.96}}
\put(27.219,5.979){\line(-1,0){.96}}
\put(25.299,5.979){\line(-1,0){.96}}
\put(23.379,5.979){\line(-1,0){.96}}
\put(21.459,5.979){\line(-1,0){.96}}
\put(19.539,5.979){\line(-1,0){.96}}
\put(17.619,5.979){\line(-1,0){.96}}
\put(15.699,5.979){\line(-1,0){.96}}
\put(13.779,5.979){\line(-1,0){.96}}
\put(11.859,5.979){\line(-1,0){.96}}
\put(9.939,5.979){\line(-1,0){.96}}
%\end
%\dashline{1}(39,13)(33,13)
\put(38.979,12.979){\line(-1,0){.8571}}
\put(37.265,12.979){\line(-1,0){.8571}}
\put(35.551,12.979){\line(-1,0){.8571}}
\put(33.836,12.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(45,17)(39,17)
\put(44.979,16.979){\line(-1,0){.8571}}
\put(43.265,16.979){\line(-1,0){.8571}}
\put(41.551,16.979){\line(-1,0){.8571}}
\put(39.836,16.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(51,14)(39,14)
\put(50.979,13.979){\line(-1,0){.9231}}
\put(49.133,13.979){\line(-1,0){.9231}}
\put(47.287,13.979){\line(-1,0){.9231}}
\put(45.441,13.979){\line(-1,0){.9231}}
\put(43.595,13.979){\line(-1,0){.9231}}
\put(41.749,13.979){\line(-1,0){.9231}}
\put(39.902,13.979){\line(-1,0){.9231}}
%\end
%\dashline{1}(57,17)(51,17)
\put(56.979,16.979){\line(-1,0){.8571}}
\put(55.265,16.979){\line(-1,0){.8571}}
\put(53.551,16.979){\line(-1,0){.8571}}
\put(51.836,16.979){\line(-1,0){.8571}}
%\end
\put(15,20){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(21,20){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(27,20){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(33,20){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(39,20){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(45,20){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(51,20){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(57,20){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(14.5,44.5){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(19,45.75){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(20.875,44.25){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(24,44.125){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(30.875,44.375){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(43.875,44){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(51.375,43.75){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(61.125,44.125){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(66,44){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(9,2){\line(0,1){16}}
\put(6.375,17.875){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(9,20){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(6.5,43){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(6.25,2){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(6.25,27){\makebox(0,0)[cc]{\scriptsize $0$}}
\end{picture}


==> exampleSym.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [exampleSym.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.7mm % = 2.845pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(72,25.375)(-8,0)
\put(5,2){\vector(0,1){20}}
\put(4,11){\line(1,0){2}}
\put(4,19){\line(1,0){2}}
\put(2.5,3){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(2.5,11){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(2.5,19){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(5,23){\makebox(0,0)[cc]{\scriptsize $t$}}
\put(18,3){\line(0,1){7}}
\put(14,10){\line(0,1){7.25}}
\put(16,17.25){\line(-1,0){4}}
\put(12,17.25){\line(0,1){7.5}}
\put(16,17.25){\line(0,1){6.5}}
\put(22,10){\line(0,1){7.75}}
\put(20,17.75){\line(1,0){4}}
\put(24,17.75){\line(0,1){6.375}}
\put(20,17.75){\line(0,1){6.75}}
\put(42,3){\line(0,1){5}}
\put(46,8){\line(-1,0){8}}
\put(38,8){\line(0,1){7}}
\put(46,8){\line(0,1){6}}
\put(36,15){\line(0,1){7}}
\put(40,15){\line(0,1){6.25}}
\put(44,14){\line(0,1){5.75}}
\put(48,14){\line(0,1){6.125}}
\put(36,15){\line(1,0){4}}
\put(44,14){\line(1,0){4}}
\put(63,3){\line(0,1){5}}
\put(68,8){\line(-1,0){10}}
\put(68,8){\line(0,1){7}}
\put(58,8){\line(0,1){4.5}}
\put(62,12.5){\line(-1,0){8}}
\put(62,12.5){\line(0,1){7}}
\put(54,12.5){\line(0,1){3.5}}
\put(57,16){\line(-1,0){6}}
\put(57,16){\line(0,1){2}}
\put(51,16){\line(0,1){6.5}}
\put(55,18){\line(1,0){4}}
\put(59,18){\line(0,1){7.375}}
\put(55,18){\line(0,1){6.375}}
\put(14,10){\line(1,0){8}}
%\dottedline(5,11)(72,11)
\multiput(4.93,10.93)(.985294,0){69}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(5,19)(72,19)
\multiput(4.93,18.93)(.985294,0){69}{{\rule{.4pt}{.4pt}}}
%\end
\put(4,3){\line(1,0){68}}
\put(18,1.5){\makebox(0,0)[cc]{\scriptsize (a)}}
\put(52.5,1.5){\makebox(0,0)[cc]{\scriptsize (b)}}
\end{picture}


==> exampleURT.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [exampleURT.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\pvinsert{% Your \input, \def, etc. here}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.7mm % = 4.552pt
\linethickness{0.4pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(86,26.5)(-8,0)
\put(4,3){\line(1,0){5}}
\put(6,3){\line(0,1){22}}
\put(10,25){\line(0,-1){12}}
\put(14,25){\line(0,-1){2}}
\put(18,25){\line(0,-1){17}}
\put(18,8){\line(-1,0){12}}
\put(14,23){\line(-1,0){4}}
\put(10,13){\line(-1,0){4}}
\put(22,25){\line(0,-1){8}}
\put(22,17){\line(-1,0){4}}
\put(6,26.5){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(10,26.5){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(14,26.5){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(18,26.5){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(22,26.5){\makebox(0,0)[cc]{\scriptsize $4$}}
\thicklines
\put(25,13){\vector(1,0){5}}
\thinlines
\put(35,17){\line(0,-1){9}}
\put(76,17){\line(0,-1){9}}
\put(33,25){\line(0,-1){8}}
\put(74,25){\line(0,-1){8}}
\put(33,17){\line(1,0){4}}
\put(74,17){\line(1,0){4}}
\put(37,17){\line(0,1){8}}
\put(78,17){\line(0,1){8}}
\put(40,25){\line(0,-1){2}}
\put(67,25){\line(0,-1){2}}
\put(40,23){\line(1,0){4}}
\put(67,23){\line(1,0){4}}
\put(44,23){\line(0,1){2}}
\put(71,23){\line(0,1){2}}
\put(42,23){\line(0,-1){10}}
\put(69,23){\line(0,-1){10}}
\put(42,13){\line(1,0){6}}
\put(63,13){\line(1,0){6}}
\put(48,13){\line(0,1){12}}
\put(63,13){\line(0,1){12}}
\put(45,13){\line(0,-1){5}}
\put(66,13){\line(0,-1){5}}
\put(45,8){\line(-1,0){10}}
\put(76,8){\line(-1,0){10}}
\put(40,8){\line(0,-1){5}}
\put(71,8){\line(0,-1){5}}
\put(38,3){\line(1,0){4}}
\put(69,3){\line(1,0){4}}
\thicklines
\put(58,13){\vector(-1,0){5}}
\put(63,26.5){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(67,26.5){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(71,26.5){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(74,26.5){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(78,26.5){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(6,1){\makebox(0,0)[cc]{\scriptsize (a)}}
\put(40,1){\makebox(0,0)[cc]{\scriptsize (b)}}
\put(71,1){\makebox(0,0)[cc]{\scriptsize (c)}}
\put(40,9){\makebox(0,0)[cc]{\scriptsize I}}
\put(45,14){\makebox(0,0)[cc]{\scriptsize II}}
\put(35,18){\makebox(0,0)[cc]{\scriptsize III}}
\put(42,24){\makebox(0,0)[cc]{\scriptsize IV}}
\end{picture}

